Wildfire Suppression: Complexity, Models, and Instances

Wildfires cause major losses worldwide, and the frequency of fire-weather conditions is likely to increase in many regions. We study the allocation of suppression resources over time on a graph-based representation of a landscape to slow down fire propagation. Our contributions are theoretical and methodological. First, we prove strong NP-completeness on planar graphs for this problem and two related variants, and on full weighted directed grids for two of the three problems. We also show that this problem remains strongly NP-complete when all resources are released simultaneously. Second, we propose a new mixed-integer programming (MIP) formulation that obtains state-of-the-art results, showing that MIP is a competitive approach contrary to earlier findings. Third, showing that existing benchmarks lack realism and difficulty, we introduce a physics-grounded instance generator based on Rothermel's surface fire spread model. We use these diverse instances to benchmark the literature, identifying the specific conditions where each algorithm succeeds or fails.

==> fig/rother-tikz.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, arrows.meta}
\usepackage{amsmath, amssymb}

\begin{document}

\begin{tikzpicture}[
    >=stealth,
    thick,
    font=\small
]

% --- Define Dimensions ---
\def\lenD{11} % Horizontal length d
\def\lenH{5}  % Vertical height h
\coordinate (A) at (0, 0);
\coordinate (B) at (\lenD, 0);
\coordinate (C) at (\lenD, \lenH);

% Calculate slope angle for rotations/slants
\pgfmathsetmacro{\slopeangle}{atan(\lenH/\lenD)}

% --- Main Triangle Structure (The Ramp) ---
\draw[fill=gray!5] (A) -- (B) -- (C) -- cycle;

% --- Dimension Lines (d and h) ---
\draw[|<->|, thin] ($(A)-(0,0.5)$) -- node[below] {\Large $d$} ($(B)-(0,0.5)$);
\draw[|<->|, thin] ($(B)+(0.5,0)$) -- node[right] {\Large $h$} ($(C)+(0.5,0)$);

% --- Slope Angle phi ---
\draw[thin] ($(A)+(2.5,0)$) arc (0:\slopeangle:2.5);
\node at ($(A)+(\slopeangle/2:1.8)$) {\Large $\phi$};

%\node[anchor=east, align=right] (slopeLabel) at (5, 0.5) {Slope angle};
%\draw[dashed, ->, thin] (slopeLabel.west) -| ($(A)+(1.2,0.2)$);

% --- Stylized Bending Flames ---
\begin{scope}
    \definecolor{flameorange}{RGB}{255, 69, 0}
    \definecolor{flameyellow}{RGB}{255, 215, 0}

    % Flame path bent towards the slope
    \path[fill=flameorange!90!black, draw=none, very thick, line join=round]
        ($(A)!0.1!(C)$) coordinate (fstart)
        to[out=30, in=225] ++(1.5, 1.5) coordinate (tip1)
        to[out=235, in=90] ++(-0.1, -0.5)
        to[out=45, in=235] ++(1.5, 2.0) coordinate (tip2)
        to[out=245, in=90] ++(-0.1, -0.5)
        to[out=50, in=265] ++(1.0, 1.75) coordinate (tip3)
        to[out=275, in=180] ++(0.2,-1.5)
        to[out=0, in=90] ++(0.2,0.2)
        to[out=-90, in=25] ($(A)!0.4!(C)$)
        -- cycle;
\end{scope}

% --- Midflame Wind Speed ---
\node[anchor=east, align=right] (windLabel) at (2.5, 3) {Midflame\\wind speed};
\draw[dashed, ->, very thick] (windLabel.south west) ++(0.5,0) -- ++(1.5,0);

% --- Delta V Box (Top coincides with slope line) ---
\coordinate (BoxAnchor) at ($(A)!0.55!(C)$);
\begin{scope}[rotate around={\slopeangle:(BoxAnchor)}]
    % Top edge is at y=0 relative to the rotated BoxAnchor
    \draw[fill=white, thin] ($(BoxAnchor)-(0.5,1.2)$) rectangle ($(BoxAnchor)+(0.5,0)$);
    \node at ($(BoxAnchor)-(0,0.6)$) {\large $\Delta V$};
\end{scope}

% --- Top Annotations (Reaction Intensity & Flux Ratio) ---
\node[align=left, anchor=west] (topParams) at (\lenD-4.7, \lenH+0.6)
    {\large $I_R$ : reaction intensity \\[5pt] \large $\xi$ : propagating flux ratio};

% Pointers to the flames
\draw[dashed, ->] (topParams.west) to[out=180, in=20] ($(tip3)-(0,1)$);
\draw[dashed, ->] ($(topParams.west)-(0,0.5)$) to[out=180, in=10] ($(tip3)-(0,1)$);

% --- Bottom Annotations (Fuel Properties) ---
\node[align=left, anchor=west] (bottomParams) at (\lenD+1.5, 2.5)
    {\large $\rho_b$ : bulk density \\[5pt]
     \large $\epsilon$ : effective heating number \\[5pt]
     \large $Q_{ig}$ : heat of preignition};

% Pointer curving to Delta V box inside the ramp
\draw[dashed, ->] (bottomParams.north west) to[out=120, in=0] ($(BoxAnchor)-(-0.8,0.5)$);

\end{tikzpicture}
\end{document}

